Deep Multi-Frame Filtering for Hearing Aids

Multi-frame algorithms for single-channel speech enhancement are able to take advantage from short-time correlations within the speech signal. Deep filtering (DF) recently demonstrated its capabilities for low-latency scenarios like hearing aids with its complex multi-frame (MF) filter. Alternatively, the complex filter can be estimated via an MF minimum variance distortionless response (MVDR), or MF Wiener filter (WF). Previous studies have shown that incorporating algorithm domain knowledge using an MVDR filter might be beneficial compared to the direct filter estimation via DF. In this work, we compare the usage of various multi-frame filters such as DF, MF-MVDR, or MF-WF for HAs. We assess different covariance estimation methods for both MF-MVDR and MF-WF and objectively demonstrate an improved performance compared to direct DF estimation, significantly outperforming related work while improving the runtime performance.

==> assets/boxplot_dnsmos_v2.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ymin=1.0,
    ymax=4.5,
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ylabel={MOS},
    x tick label as interval,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xticklabels={SIG, BAK, OVRL},
    grid=major,
    cycle list={{plt_tabblue},{plt_tabyellow},{plt_tabgreen},{plt_tabgrey}},
    boxplot={,
      draw direction=y,
      box extend=0.2,
      every median/.style={ultra thick},
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
    },
    width=1.0\linewidth,
    height=0.5\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,mark size=1.5pt}},
    legend entries = {Noisy, DF, WF, MVDR},
    legend style={at={(0.5,-0.25)}, anchor=north,legend columns=-1, font=\footnotesize},
    legend image code/.code={
      \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
  ]
    % SIG /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/noisy_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.2216182975732135,
            lower quartile=2.7898907510366127,
            upper quartile=3.4257300480784343,
            lower whisker=1.8921941100436,
            upper whisker=3.693724868122197,
        }]
        coordinates {
            (1.0, 1.2796167021636615) (1.0, 1.6230331538063256) (1.0, 1.204126841795205) (1.0, 1.8357078440105188) (1.0, 1.6798516850276524) (1.0, 1.418716815637935) (1.0, 1.2622969426686708) (1.0, 1.1738797724045358) (1.0, 1.573349209913116) (1.0, 1.333569585370992) (1.0, 1.1625532920909816) (1.0, 1.2663191576954045) (1.0, 1.207395396169726) (1.0, 1.8059833415341504) (1.0, 1.661861361971335) (1.0, 1.6558788383884224) (1.0, 1.684542292310392) (1.0, 1.2137962107681182) (1.0, 1.165249261753936) (1.0, 1.3147182332639076) (1.0, 1.2985827274857171) (1.0, 1.238204197152645) (1.0, 1.311429641889659) (1.0, 1.175120036823355) (1.0, 1.7935506305781097) (1.0, 1.4565366296555384) (1.0, 1.333882897959279) (1.0, 1.2725547361915832) (1.0, 1.170643232715254) (1.0, 1.202678808888146) (1.0, 1.6175713686018731) (1.0, 1.268283397549401) 
        };
    % SIG /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.0966137931148188,
            lower quartile=2.858783134249043,
            upper quartile=3.3426530003525814,
            lower whisker=2.1386688264836504,
            upper whisker=3.696885134425382,
        }]
        coordinates {
            (1.0, 2.089136545238274) (1.0, 2.1184828314591475) (1.0, 1.875626691853962) (1.0, 2.0015284837650427) (1.0, 2.034503697383832) (1.0, 1.9980709434103952) (1.0, 1.9921638577535703) (1.0, 1.757049331582325) (1.0, 2.1204004107081977) (1.0, 2.1032379027324155) 
        };
    % SIG /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.0787770773741143,
            lower quartile=2.846420568867627,
            upper quartile=3.360686723207011,
            lower whisker=2.0967016214933323,
            upper whisker=3.699846923509652,
        }]
        coordinates {
            (1.0, 1.950266197274592) (1.0, 1.815248968006171) (1.0, 1.9204150481977524) (1.0, 1.663746909759767) (1.0, 1.937876135433214) (1.0, 2.055909028188531) (1.0, 1.823169986830006) 
        };
    % SIG /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.0659735780882085,
            lower quartile=2.8505069551763773,
            upper quartile=3.346467337472604,
            lower whisker=2.115498631570252,
            upper whisker=3.710385133315594,
        }]
        coordinates {
            (1.0, 2.05598779956822) (1.0, 2.106028855491397) (1.0, 1.925940241319196) (1.0, 2.072358163128788) (1.0, 1.8194938985202087) (1.0, 1.992129100796213) (1.0, 1.883566912069359) (1.0, 1.97656436181953) 
        };
    % BAK /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/noisy_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.445582984743459,
            lower quartile=1.86693911105238,
            upper quartile=2.939972723674152,
            lower whisker=1.0869260932121343,
            upper whisker=4.156634011193534,
        }]
        coordinates {
            
        };
    % BAK /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.623915932877088,
            lower quartile=3.1518035490500154,
            upper quartile=3.8494404862278877,
            lower whisker=2.139400867982692,
            upper whisker=4.216822196552725,
        }]
        coordinates {
            (1.0, 1.8076982262051364) (1.0, 2.0447650900034824) (1.0, 1.953504282404262) (1.0, 2.0731833200234626) (1.0, 1.8213244778491475) (1.0, 1.6551030038330907) (1.0, 2.097306218957887) (1.0, 1.770549754271142) (1.0, 1.892149974364606) (1.0, 2.0752477624420997) 
        };
    % BAK /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.698942683110607,
            lower quartile=3.240206178295514,
            upper quartile=3.9047050150081484,
            lower whisker=2.258515067554684,
            upper whisker=4.214637790795832,
        }]
        coordinates {
            (1.0, 1.9945190468830656) (1.0, 2.211732760539464) (1.0, 2.0687296547846348) (1.0, 1.8015900572560068) (1.0, 2.143720537120416) (1.0, 2.236785209910906) (1.0, 1.951647086346069) (1.0, 2.126642073308237) (1.0, 2.201407050595769) 
        };
    % BAK /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.6277442845668038,
            lower quartile=3.135475275697136,
            upper quartile=3.8464325734077898,
            lower whisker=2.069302776121875,
            upper whisker=4.204837471185156,
        }]
        coordinates {
            (1.0, 1.9583070307700703) (1.0, 1.8325807602697852) (1.0, 1.9877043704044817) (1.0, 1.775067283668104) (1.0, 2.004130151311537) (1.0, 1.894513941255844) (1.0, 2.0638961595113354) (1.0, 1.9881459665890304) (1.0, 1.9162074009076835) (1.0, 1.940147530002035) (1.0, 2.0025287666899776) (1.0, 2.0492054192949203) (1.0, 2.041058918598122) (1.0, 1.9655078168421367) (1.0, 1.719906767625052) (1.0, 1.5784854645477793) 
        };
    % OVRL /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/noisy_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.2009910875320156,
            lower quartile=1.8414137967723732,
            upper quartile=2.514559153122214,
            lower whisker=1.0680324560753132,
            upper whisker=3.378841139680811,
        }]
        coordinates {
            
        };
    % OVRL /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.5598994503110015,
            lower quartile=2.30227349238053,
            upper quartile=2.870569735910309,
            lower whisker=1.4906179705175724,
            upper whisker=3.489733356956517,
        }]
        coordinates {
            (1.0, 1.3888657550046288) (1.0, 1.4196676881570307) 
        };
    % OVRL /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.564925456768073,
            lower quartile=2.3171301621758813,
            upper quartile=2.8828399657156942,
            lower whisker=1.5533337022478664,
            upper whisker=3.516568249929515,
        }]
        coordinates {
            (1.0, 1.375380866276009) 
        };
    % OVRL /tmp/data1/DNS5/V5_BlindTestSet_mono/Track2_Speakerphone/fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.548025040501686,
            lower quartile=2.2897125115004737,
            upper quartile=2.848525921701512,
            lower whisker=1.5114271853120034,
            upper whisker=3.5167745132230324,
        }]
        coordinates {
            (1.0, 1.3318778930199828) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/boxplot_sivantos_sim_dnsmos.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ymin=1.0,
    ymax=4.5,
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ylabel={MOS},
    x tick label as interval,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xticklabels={SIG, BAK, OVRL},
    grid=major,
    cycle list={{plt_tabgrey},{plt_tabblue},{plt_tabyellow},{plt_tabgreen}},
    boxplot={,
      draw direction=y,
      box extend=0.2,
      every median/.style={ultra thick},
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
    },
    width=1.0\linewidth,
    height=0.5\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,mark size=1.5pt}},
    legend entries = {Noisy, DF, WF, MVDR},
    legend style={at={(0.5,-0.25)}, anchor=north,legend columns=-1, font=\footnotesize},
    legend image code/.code={
      \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
  ]
    % SIG assets/sivantos_sim_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.444950392635002,
            lower quartile=2.308802916740864,
            upper quartile=2.6621593550227596,
            lower whisker=2.1187355634502496,
            upper whisker=3.171329928983547,
        }]
        coordinates {
            (1.0, 3.204130754638096) 
        };
    % SIG assets/sivantos_sim_fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.5357554905336954,
            lower quartile=2.3620516446650717,
            upper quartile=2.7155122500120976,
            lower whisker=2.070625374353306,
            upper whisker=3.0161639470505635,
        }]
        coordinates {
            
        };
    % SIG assets/sivantos_sim_fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.576508046172238,
            lower quartile=2.418390895783733,
            upper quartile=2.6677891703966163,
            lower whisker=2.216714056867184,
            upper whisker=3.040989566324053,
        }]
        coordinates {
            (1.0, 1.8911952713956708) 
        };
    % SIG assets/sivantos_sim_fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.6326176117588673,
            lower quartile=2.3750657382425944,
            upper quartile=2.7362236726849893,
            lower whisker=1.8485626381921192,
            upper whisker=3.137688425745556,
        }]
        coordinates {
            
        };
    % BAK assets/sivantos_sim_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.5844925362853015,
            lower quartile=2.1832095324208636,
            upper quartile=3.092480991701332,
            lower whisker=1.7522681137267924,
            upper whisker=3.959516178526166,
        }]
        coordinates {
            
        };
    % BAK assets/sivantos_sim_fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.937945208979211,
            lower quartile=3.8319024139865294,
            upper quartile=4.020129595506586,
            lower whisker=3.65308848739901,
            upper whisker=4.113578145787317,
        }]
        coordinates {
            
        };
    % BAK assets/sivantos_sim_fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.959086585753564,
            lower quartile=3.8290300747973056,
            upper quartile=4.041078390746839,
            lower whisker=3.690196173690662,
            upper whisker=4.113412781583385,
        }]
        coordinates {
            
        };
    % BAK assets/sivantos_sim_fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=3.967252751554353,
            lower quartile=3.785178681219939,
            upper quartile=4.011870742245324,
            lower whisker=3.458429568399491,
            upper whisker=4.124872620348845,
        }]
        coordinates {
            (1.0, 3.366289522189092) 
        };
    % OVRL assets/sivantos_sim_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabblue,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=1.8150179320789053,
            lower quartile=1.6451541200430089,
            upper quartile=1.9888574355737083,
            lower whisker=1.3918263775426334,
            upper whisker=2.4999851367156323,
        }]
        coordinates {
            (1.0, 2.5348729991227) (1.0, 2.5105928166210343) (1.0, 2.5628157109638776) 
        };
    % OVRL assets/sivantos_sim_fb2-df-7_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabyellow,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.108206804597172,
            lower quartile=1.9348743590529138,
            upper quartile=2.282263228961433,
            lower whisker=1.624461073038473,
            upper whisker=2.7084816459513776,
        }]
        coordinates {
            
        };
    % OVRL assets/sivantos_sim_fb2-wf-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgreen,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.1696556788541894,
            lower quartile=1.9964054857796178,
            upper quartile=2.244579874623118,
            lower whisker=1.7456398632342405,
            upper whisker=2.456065120055672,
        }]
        coordinates {
            (1.0, 1.4992189646195606) (1.0, 2.725548543988634) (1.0, 2.6890975322760275) 
        };
    % OVRL assets/sivantos_sim_fb2-mvdr-c1-i1-4_dnsmos5.csv
    \addplot+[
        mark=*,
        boxplotcolor=plt_tabgrey,
        fill, fill opacity=0.5,
        boxplot prepared={
            median=2.1666796022622186,
            lower quartile=1.9725449858129875,
            upper quartile=2.3063335313335642,
            lower whisker=1.5776603535299203,
            upper whisker=2.714546761163052,
        }]
        coordinates {
            (1.0, 1.4651698785236058) (1.0, 2.8289138990609177) 
        };
  \end{axis}
\end{tikzpicture}

